TabM: Advancing Tabular Deep Learning with Parameter-Efficient Ensembling

Deep learning architectures for supervised learning on tabular data range from simple multilayer perceptrons (MLP) to sophisticated Transformers and retrieval-augmented methods. This study highlights a major, yet so far overlooked opportunity for designing substantially better MLP-based tabular architectures. Namely, our new model TabM relies on efficient ensembling, where one TabM efficiently imitates an ensemble of MLPs and produces multiple predictions per object. Compared to a traditional deep ensemble, in TabM, the underlying implicit MLPs are trained simultaneously, and (by default) share most of their parameters, which results in significantly better performance and efficiency. Using TabM as a new baseline, we perform a large-scale evaluation of tabular DL architectures on public benchmarks in terms of both task performance and efficiency, which renders the landscape of tabular DL in a new light. Generally, we show that MLPs, including TabM, form a line of stronger and more practical models compared to attention- and retrieval-based architectures. In particular, we find that TabM demonstrates the best performance among tabular DL models. Then, we conduct an empirical analysis on the ensemble-like nature of TabM. We observe that the multiple predictions of TabM are weak individually, but powerful collectively. Overall, our work brings an impactful technique to tabular DL and advances the performance-efficiency trade-off with TabM -- a simple and powerful baseline for researchers and practitioners.

==> (inline-0) <==
\begin{tabular}{lll}
    \toprule
    Parameter           & Distribution \\
    \midrule
    \# blocks           & $\mathrm{UniformInt}[1,6]$ \\
    $d_{token}$         & $\mathrm{UniformInt}[8,64]$ \\
    $n_{heads}$         & 2 \\
    Attention dropout rate        & $\{0, \mathrm{Uniform}[0.0,0.5]\}$ \\
    Embedding dropout rate & $\{0, \mathrm{Uniform}[0.0,0.5]\}$ \\
    Learning rate       & $\mathrm{LogUniform}[3e\text{-}5, 1e\text{-}3]$ \\
    Weight decay        & $\{0, \mathrm{LogUniform}[1e\text{-}4, 1e\text{-}1]\}$ \\
    \midrule
    \# Tuning iterations & (A) 100  (B) 50 \\
    \bottomrule
\end{tabular}
\begin{longtable}{p{0.5\textwidth}p{0.5\textwidth}}
\caption{
Extended results for the main benchmark.
Results are grouped by datasets.
One ensemble consists of five models trained independently under different random seeds.
}\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{churn \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8553 \pm 0.0029$} & {\footnotesize$0.8582 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.8624 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.8545 \pm 0.0044$} & {\footnotesize$0.8565 \pm 0.0035$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8567 \pm 0.0020$} & {\footnotesize$0.8570 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8506 \pm 0.0051$} & {\footnotesize$0.8533 \pm 0.0033$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8600 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.8607 \pm 0.0047$} & {\footnotesize$0.8622 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.8592 \pm 0.0036$} & {\footnotesize$0.8630 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.8618 \pm 0.0023$} & {\footnotesize$0.8625 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.8603 \pm 0.0029$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.8593 \pm 0.0028$} & {\footnotesize$0.8598 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8613 \pm 0.0015$} & -- \\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.8624 \pm 0.0010$} & {\footnotesize$0.8638 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8624 \pm 0.0026$} & {\footnotesize$0.8640 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.8580 \pm 0.0028$} & {\footnotesize$0.8605 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8605 \pm 0.0022$} & {\footnotesize$0.8608 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8600 \pm 0.0008$} & {\footnotesize$0.8600 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8582 \pm 0.0017$} & {\footnotesize$0.8588 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8599 \pm 0.0025$} & {\footnotesize$0.8620 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8625 \pm 0.0021$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8595 \pm 0.0028$} & {\footnotesize$0.8615 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8606 \pm 0.0032$} & {\footnotesize$0.8607 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8613 \pm 0.0025$} & {\footnotesize$0.8615 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8605 \pm 0.0016$} & {\footnotesize$0.8612 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8609 \pm 0.0024$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8633 \pm 0.0018$} & {\footnotesize$0.8638 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8606 \pm 0.0023$} & {\footnotesize$0.8630 \pm 0.0030$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{california \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.4948 \pm 0.0058$} & {\footnotesize$0.4880 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.4915 \pm 0.0031$} & {\footnotesize$0.4862 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.4971 \pm 0.0122$} & {\footnotesize$0.4779 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.5033 \pm 0.0075$} & {\footnotesize$0.4933 \pm 0.0035$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.4579 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.4682 \pm 0.0063$} & {\footnotesize$0.4490 \pm 0.0028$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.4746 \pm 0.0056$} & {\footnotesize$0.4509 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.4544 \pm 0.0048$} & {\footnotesize$0.4350 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.4680 \pm 0.0048$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.4635 \pm 0.0048$} & {\footnotesize$0.4515 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.4640 \pm 0.0100$} & {\footnotesize$0.4462 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.4652 \pm 0.0045$} & {\footnotesize$0.4549 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.4597 \pm 0.0058$} & {\footnotesize$0.4482 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.4530 \pm 0.0029$} & {\footnotesize$0.4491 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.4327 \pm 0.0016$} & {\footnotesize$0.4316 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.4352 \pm 0.0019$} & {\footnotesize$0.4339 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.4294 \pm 0.0012$} & {\footnotesize$0.4265 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.4030 \pm 0.0023$} & {\footnotesize$0.3964 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.3998 \pm 0.0033$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.4239 \pm 0.0012$} & {\footnotesize$0.4231 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.4142 \pm 0.0031$} & {\footnotesize$0.4071 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.4509 \pm 0.0032$} & {\footnotesize$0.4490 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.4414 \pm 0.0012$} & {\footnotesize$0.4402 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.4413 \pm 0.0020$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.4479 \pm 0.0022$} & {\footnotesize$0.4461 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.4275 \pm 0.0024$} & {\footnotesize$0.4244 \pm 0.0006$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{house \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$3.1117 \pm 0.0294$} & {\footnotesize$3.0706 \pm 0.0140$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$3.1143 \pm 0.0258$} & {\footnotesize$3.0706 \pm 0.0098$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$3.3327 \pm 0.0878$} & {\footnotesize$3.1303 \pm 0.0410$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$3.2176 \pm 0.0376$} & {\footnotesize$3.1320 \pm 0.0155$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$3.0638 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$3.2157 \pm 0.0436$} & {\footnotesize$3.1261 \pm 0.0095$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$3.1871 \pm 0.0519$} & {\footnotesize$3.0184 \pm 0.0086$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$3.2460 \pm 0.0685$} & {\footnotesize$3.1097 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$3.2424 \pm 0.0595$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$3.1823 \pm 0.0460$} & {\footnotesize$3.0974 \pm 0.0334$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$3.1613 \pm 0.0320$} & {\footnotesize$3.0982 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$3.0633 \pm 0.0248$} & {\footnotesize$3.0170 \pm 0.0070$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$3.0775 \pm 0.0336$} & {\footnotesize$3.0268 \pm 0.0170$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$3.0999 \pm 0.0351$} & {\footnotesize$3.0401 \pm 0.0071$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$3.1773 \pm 0.0102$} & {\footnotesize$3.1644 \pm 0.0068$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$3.1774 \pm 0.0087$} & {\footnotesize$3.1672 \pm 0.0050$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$3.1172 \pm 0.0125$} & {\footnotesize$3.1058 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$3.0667 \pm 0.0403$} & {\footnotesize$2.9958 \pm 0.0270$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$3.1048 \pm 0.0410$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$3.0884 \pm 0.0286$} & {\footnotesize$3.0538 \pm 0.0072$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$3.0704 \pm 0.0388$} & {\footnotesize$3.0149 \pm 0.0308$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$3.0002 \pm 0.0182$} & {\footnotesize$2.9796 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$3.0038 \pm 0.0097$} & {\footnotesize$2.9906 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$3.0082 \pm 0.0184$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$3.0394 \pm 0.0139$} & {\footnotesize$3.0206 \pm 0.0128$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$2.9976 \pm 0.0196$} & {\footnotesize$2.9854 \pm 0.0076$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{adult \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8540 \pm 0.0018$} & {\footnotesize$0.8559 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.8554 \pm 0.0011$} & {\footnotesize$0.8562 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8582 \pm 0.0011$} & {\footnotesize$0.8593 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8582 \pm 0.0009$} & {\footnotesize$0.8603 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8590 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.8592 \pm 0.0016$} & {\footnotesize$0.8612 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.8598 \pm 0.0013$} & {\footnotesize$0.8617 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.8613 \pm 0.0024$} & {\footnotesize$0.8641 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.8601 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.8588 \pm 0.0015$} & {\footnotesize$0.8608 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8601 \pm 0.0011$} & {\footnotesize$0.8622 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.8693 \pm 0.0007$} & {\footnotesize$0.8702 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8694 \pm 0.0011$} & {\footnotesize$0.8704 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.8603 \pm 0.0009$} & {\footnotesize$0.8616 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8720 \pm 0.0006$} & {\footnotesize$0.8723 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8713 \pm 0.0007$} & {\footnotesize$0.8721 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8714 \pm 0.0012$} & {\footnotesize$0.8723 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8646 \pm 0.0022$} & {\footnotesize$0.8680 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8699 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8677 \pm 0.0018$} & {\footnotesize$0.8696 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8717 \pm 0.0008$} & {\footnotesize$0.8742 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8582 \pm 0.0011$} & {\footnotesize$0.8588 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8575 \pm 0.0008$} & {\footnotesize$0.8583 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8572 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8598 \pm 0.0011$} & {\footnotesize$0.8604 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8700 \pm 0.0007$} & {\footnotesize$0.8701 \pm 0.0003$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{diamond \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1404 \pm 0.0012$} & {\footnotesize$0.1362 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.1396 \pm 0.0029$} & {\footnotesize$0.1361 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.1420 \pm 0.0032$} & {\footnotesize$0.1374 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.1473 \pm 0.0057$} & {\footnotesize$0.1424 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.1391 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.1392 \pm 0.0014$} & {\footnotesize$0.1361 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.1400 \pm 0.0025$} & {\footnotesize$0.1378 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.1766 \pm 0.0023$} & {\footnotesize$0.1712 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.1369 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.1376 \pm 0.0013$} & {\footnotesize$0.1360 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.1372 \pm 0.0011$} & {\footnotesize$0.1346 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.1342 \pm 0.0008$} & {\footnotesize$0.1325 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.1337 \pm 0.0010$} & {\footnotesize$0.1317 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.1323 \pm 0.0010$} & {\footnotesize$0.1301 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.1368 \pm 0.0004$} & {\footnotesize$0.1363 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.1359 \pm 0.0002$} & {\footnotesize$0.1358 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.1335 \pm 0.0006$} & {\footnotesize$0.1327 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.1327 \pm 0.0010$} & {\footnotesize$0.1311 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.1333 \pm 0.0013$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1370 \pm 0.0018$} & {\footnotesize$0.1348 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.1327 \pm 0.0012$} & {\footnotesize$0.1315 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.1342 \pm 0.0017$} & {\footnotesize$0.1327 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.1310 \pm 0.0007$} & {\footnotesize$0.1307 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.1309 \pm 0.0008$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.1323 \pm 0.0007$} & {\footnotesize$0.1317 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.1315 \pm 0.0006$} & {\footnotesize$0.1312 \pm 0.0001$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{otto \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8175 \pm 0.0022$} & {\footnotesize$0.8222 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.7408 \pm 0.0028$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.8174 \pm 0.0021$} & {\footnotesize$0.8198 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8064 \pm 0.0021$} & {\footnotesize$0.8208 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8087 \pm 0.0020$} & {\footnotesize$0.8156 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8093 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.8050 \pm 0.0034$} & {\footnotesize$0.8111 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.8092 \pm 0.0040$} & {\footnotesize$0.8136 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.8102 \pm 0.0022$} & {\footnotesize$0.8220 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.8119 \pm 0.0018$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.8133 \pm 0.0033$} & {\footnotesize$0.8221 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8161 \pm 0.0019$} & {\footnotesize$0.8272 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.8190 \pm 0.0021$} & {\footnotesize$0.8271 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8189 \pm 0.0015$} & {\footnotesize$0.8253 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.8205 \pm 0.0021$} & {\footnotesize$0.8290 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8297 \pm 0.0011$} & {\footnotesize$0.8316 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8302 \pm 0.0009$} & {\footnotesize$0.8316 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8250 \pm 0.0013$} & {\footnotesize$0.8268 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8179 \pm 0.0022$} & {\footnotesize$0.8236 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8246 \pm 0.0018$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8275 \pm 0.0012$} & {\footnotesize$0.8313 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8265 \pm 0.0015$} & {\footnotesize$0.8304 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8268 \pm 0.0014$} & {\footnotesize$0.8300 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8275 \pm 0.0014$} & {\footnotesize$0.8284 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8254 \pm 0.0022$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8282 \pm 0.0014$} & {\footnotesize$0.8299 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8342 \pm 0.0012$} & {\footnotesize$0.8356 \pm 0.0004$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{higgs-small \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7180 \pm 0.0027$} & {\footnotesize$0.7192 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.6727 \pm 0.0034$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.7256 \pm 0.0020$} & {\footnotesize$0.7307 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7164 \pm 0.0030$} & {\footnotesize$0.7237 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.7142 \pm 0.0024$} & {\footnotesize$0.7171 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.7262 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.7240 \pm 0.0028$} & {\footnotesize$0.7287 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7248 \pm 0.0023$} & {\footnotesize$0.7334 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7262 \pm 0.0017$} & {\footnotesize$0.7329 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7236 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7281 \pm 0.0016$} & {\footnotesize$0.7334 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.7352 \pm 0.0037$} & {\footnotesize$0.7400 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7260 \pm 0.0017$} & {\footnotesize$0.7304 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.7261 \pm 0.0010$} & {\footnotesize$0.7270 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7210 \pm 0.0016$} & {\footnotesize$0.7252 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7246 \pm 0.0015$} & {\footnotesize$0.7264 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.7256 \pm 0.0009$} & {\footnotesize$0.7263 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.7260 \pm 0.0011$} & {\footnotesize$0.7273 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.7223 \pm 0.0010$} & {\footnotesize$0.7257 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.7294 \pm 0.0014$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7263 \pm 0.0023$} & {\footnotesize$0.7292 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.7300 \pm 0.0020$} & {\footnotesize$0.7348 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.7383 \pm 0.0028$} & {\footnotesize$0.7409 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.7394 \pm 0.0018$} & {\footnotesize$0.7409 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.7392 \pm 0.0016$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.7338 \pm 0.0011$} & {\footnotesize$0.7345 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.7361 \pm 0.0011$} & {\footnotesize$0.7383 \pm 0.0008$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{black-friday \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.6955 \pm 0.0004$} & {\footnotesize$0.6942 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.6929 \pm 0.0008$} & {\footnotesize$0.6907 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.6968 \pm 0.0013$} & {\footnotesize$0.6936 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.6996 \pm 0.0013$} & {\footnotesize$0.6978 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.6983 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.6994 \pm 0.0082$} & {\footnotesize$0.6927 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.6905 \pm 0.0021$} & {\footnotesize$0.6851 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.6947 \pm 0.0016$} & {\footnotesize$0.6908 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.6934 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.6987 \pm 0.0192$} & {\footnotesize$0.6879 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.6887 \pm 0.0046$} & {\footnotesize$0.6832 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.6849 \pm 0.0006$} & {\footnotesize$0.6824 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.6857 \pm 0.0004$} & {\footnotesize$0.6838 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.6836 \pm 0.0006$} & {\footnotesize$0.6812 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.6806 \pm 0.0001$} & {\footnotesize$0.6805 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.6799 \pm 0.0003$} & {\footnotesize$0.6795 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.6822 \pm 0.0003$} & {\footnotesize$0.6813 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.6899 \pm 0.0004$} & {\footnotesize$0.6883 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.6761 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.6893 \pm 0.0004$} & {\footnotesize$0.6883 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.6885 \pm 0.0007$} & {\footnotesize$0.6863 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.6875 \pm 0.0015$} & {\footnotesize$0.6866 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.6869 \pm 0.0004$} & {\footnotesize$0.6865 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.6865 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.6863 \pm 0.0006$} & {\footnotesize$0.6856 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.6781 \pm 0.0004$} & {\footnotesize$0.6773 \pm 0.0001$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{covtype2 \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.9630 \pm 0.0012$} & {\footnotesize$0.9664 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.7606 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.9638 \pm 0.0005$} & {\footnotesize$0.9685 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.9622 \pm 0.0019$} & {\footnotesize$0.9673 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.9636 \pm 0.0010$} & {\footnotesize$0.9677 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.9286 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.9614 \pm 0.0016$} & {\footnotesize$0.9696 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.9663 \pm 0.0019$} & {\footnotesize$0.9699 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.9606 \pm 0.0018$} & {\footnotesize$0.9670 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.9669 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.9698 \pm 0.0008$} & {\footnotesize$0.9731 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.9668 \pm 0.0008$} & {\footnotesize$0.9708 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.9690 \pm 0.0008$} & {\footnotesize$0.9721 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.9713 \pm 0.0006$} & {\footnotesize$0.9758 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.9697 \pm 0.0008$} & {\footnotesize$0.9721 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.9710 \pm 0.0002$} & {\footnotesize$0.9713 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.9709 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.9670 \pm 0.0003$} & {\footnotesize$0.9680 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.9737 \pm 0.0005$} & {\footnotesize$0.9745 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.9752 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.9724 \pm 0.0003$} & {\footnotesize$0.9729 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.9747 \pm 0.0002$} & {\footnotesize$0.9747 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.9712 \pm 0.0008$} & {\footnotesize$0.9729 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.9735 \pm 0.0004$} & {\footnotesize$0.9743 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.9730 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.9710 \pm 0.0007$} & {\footnotesize$0.9727 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.9755 \pm 0.0003$} & {\footnotesize$0.9762 \pm 0.0001$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{microsoft \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7475 \pm 0.0003$} & {\footnotesize$0.7460 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.7472 \pm 0.0004$} & {\footnotesize$0.7452 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7499 \pm 0.0003$} & {\footnotesize$0.7477 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.7488 \pm 0.0004$} & {\footnotesize$0.7470 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.7476 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.7482 \pm 0.0005$} & {\footnotesize$0.7455 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7482 \pm 0.0008$} & {\footnotesize$0.7436 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7479 \pm 0.0007$} & {\footnotesize$0.7442 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7625 \pm 0.0066$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7460 \pm 0.0007$} & {\footnotesize$0.7422 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.7460 \pm 0.0006$} & {\footnotesize$0.7427 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7446 \pm 0.0002$} & {\footnotesize$0.7434 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.7444 \pm 0.0003$} & {\footnotesize$0.7429 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7465 \pm 0.0005$} & {\footnotesize$0.7448 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7413 \pm 0.0001$} & {\footnotesize$0.7410 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.7417 \pm 0.0001$} & {\footnotesize$0.7413 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.7412 \pm 0.0001$} & {\footnotesize$0.7406 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.7503 \pm 0.0006$} & {\footnotesize$0.7485 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.7501 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7458 \pm 0.0003$} & {\footnotesize$0.7448 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.7460 \pm 0.0008$} & {\footnotesize$0.7435 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.7434 \pm 0.0003$} & {\footnotesize$0.7424 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.7432 \pm 0.0004$} & {\footnotesize$0.7426 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.7432 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.7436 \pm 0.0002$} & {\footnotesize$0.7430 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.7423 \pm 0.0002$} & {\footnotesize$0.7416 \pm 0.0001$}\\ 
\bottomrule
\end{tabular}}

\\
\end{longtable}

\begin{longtable}{p{0.5\textwidth}p{0.5\textwidth}}
\caption{Extended results for \cite{grinsztajn2022why} benchmark. Results are grouped by datasets. One ensemble consists of five models trained independently with different random seeds.}\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{wine \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7778 \pm 0.0153$} & {\footnotesize$0.7907 \pm 0.0117$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.7908 \pm 0.0063$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.7710 \pm 0.0137$} & {\footnotesize$0.7839 \pm 0.0083$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7492 \pm 0.0147$} & {\footnotesize$0.7764 \pm 0.0095$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.7818 \pm 0.0143$} & {\footnotesize$0.7994 \pm 0.0097$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.7818 \pm 0.0081$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.7745 \pm 0.0144$} & {\footnotesize$0.7909 \pm 0.0160$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7769 \pm 0.0149$} & {\footnotesize$0.7950 \pm 0.0087$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7631 \pm 0.0171$} & {\footnotesize$0.7765 \pm 0.0121$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7684 \pm 0.0144$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7755 \pm 0.0133$} & {\footnotesize$0.7894 \pm 0.0083$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.7733 \pm 0.0118$} & {\footnotesize$0.7933 \pm 0.0137$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7803 \pm 0.0157$} & {\footnotesize$0.7964 \pm 0.0146$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.7733 \pm 0.0185$} & {\footnotesize$0.7856 \pm 0.0160$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7814 \pm 0.0132$} & {\footnotesize$0.7919 \pm 0.0098$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7949 \pm 0.0178$} & {\footnotesize$0.8010 \pm 0.0186$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.7890 \pm 0.0160$} & {\footnotesize$0.7929 \pm 0.0106$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.7994 \pm 0.0131$} & {\footnotesize$0.8057 \pm 0.0098$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.7936 \pm 0.0114$} & {\footnotesize$0.8055 \pm 0.0057$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.7804 \pm 0.0148$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7911 \pm 0.0135$} & {\footnotesize$0.8005 \pm 0.0121$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.7867 \pm 0.0113$} & {\footnotesize$0.7953 \pm 0.0114$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.7961 \pm 0.0136$} & {\footnotesize$0.8011 \pm 0.0084$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.7943 \pm 0.0124$} & {\footnotesize$0.7985 \pm 0.0139$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.7879 \pm 0.0161$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.7890 \pm 0.0130$} & {\footnotesize$0.7937 \pm 0.0103$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.7839 \pm 0.0169$} & {\footnotesize$0.7917 \pm 0.0143$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{phoneme \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8525 \pm 0.0126$} & {\footnotesize$0.8635 \pm 0.0099$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.8684 \pm 0.0050$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.8456 \pm 0.0121$} & {\footnotesize$0.8504 \pm 0.0066$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8342 \pm 0.0151$} & {\footnotesize$0.8543 \pm 0.0118$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8596 \pm 0.0124$} & {\footnotesize$0.8687 \pm 0.0080$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8465 \pm 0.0205$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.8623 \pm 0.0138$} & {\footnotesize$0.8754 \pm 0.0095$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.8629 \pm 0.0123$} & {\footnotesize$0.8757 \pm 0.0095$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.8551 \pm 0.0092$} & {\footnotesize$0.8711 \pm 0.0081$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.8657 \pm 0.0130$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.8667 \pm 0.0127$} & {\footnotesize$0.8795 \pm 0.0093$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8672 \pm 0.0166$} & {\footnotesize$0.8765 \pm 0.0141$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.8742 \pm 0.0120$} & {\footnotesize$0.8861 \pm 0.0071$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8757 \pm 0.0118$} & {\footnotesize$0.8856 \pm 0.0065$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.8647 \pm 0.0098$} & {\footnotesize$0.8761 \pm 0.0076$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8682 \pm 0.0174$} & {\footnotesize$0.8771 \pm 0.0156$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8702 \pm 0.0129$} & {\footnotesize$0.8733 \pm 0.0126$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8827 \pm 0.0117$} & {\footnotesize$0.8897 \pm 0.0055$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8781 \pm 0.0096$} & {\footnotesize$0.8840 \pm 0.0054$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8772 \pm 0.0087$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8835 \pm 0.0079$} & {\footnotesize$0.8861 \pm 0.0057$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8828 \pm 0.0082$} & {\footnotesize$0.8925 \pm 0.0056$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8701 \pm 0.0167$} & {\footnotesize$0.8766 \pm 0.0128$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8831 \pm 0.0121$} & {\footnotesize$0.8880 \pm 0.0108$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8762 \pm 0.0144$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8803 \pm 0.0098$} & {\footnotesize$0.8842 \pm 0.0067$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8780 \pm 0.0119$} & {\footnotesize$0.8817 \pm 0.0101$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{analcatdata\_supreme \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0782 \pm 0.0081$} & {\footnotesize$0.0766 \pm 0.0090$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.0852 \pm 0.0076$} & {\footnotesize$0.0823 \pm 0.0078$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.0811 \pm 0.0137$} & {\footnotesize$0.0759 \pm 0.0086$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.0826 \pm 0.0096$} & {\footnotesize$0.0779 \pm 0.0098$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.0782 \pm 0.0095$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.0783 \pm 0.0078$} & {\footnotesize$0.0768 \pm 0.0083$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.0770 \pm 0.0082$} & {\footnotesize$0.0759 \pm 0.0081$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.0796 \pm 0.0101$} & {\footnotesize$0.0776 \pm 0.0101$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.0773 \pm 0.0078$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.0787 \pm 0.0086$} & {\footnotesize$0.0775 \pm 0.0091$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.0775 \pm 0.0081$} & {\footnotesize$0.0763 \pm 0.0084$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.0798 \pm 0.0088$} & {\footnotesize$0.0769 \pm 0.0092$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.0786 \pm 0.0073$} & {\footnotesize$0.0720 \pm 0.0053$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.0774 \pm 0.0064$} & {\footnotesize$0.0759 \pm 0.0063$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0801 \pm 0.0126$} & {\footnotesize$0.0774 \pm 0.0107$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.0778 \pm 0.0115$} & {\footnotesize$0.0767 \pm 0.0110$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.0780 \pm 0.0067$} & {\footnotesize$0.0734 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.0803 \pm 0.0066$} & {\footnotesize$0.0759 \pm 0.0046$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.0807 \pm 0.0088$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0809 \pm 0.0072$} & {\footnotesize$0.0784 \pm 0.0062$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.0825 \pm 0.0090$} & {\footnotesize$0.0793 \pm 0.0072$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.0777 \pm 0.0099$} & {\footnotesize$0.0769 \pm 0.0105$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.0786 \pm 0.0055$} & {\footnotesize$0.0781 \pm 0.0054$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.0808 \pm 0.0063$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.0773 \pm 0.0077$} & {\footnotesize$0.0763 \pm 0.0077$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.0764 \pm 0.0071$} & {\footnotesize$0.0749 \pm 0.0076$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{Mercedes\_Benz\_Greener\_Manufacturing \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$8.3045 \pm 0.8708$} & {\footnotesize$8.2682 \pm 0.8992$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$8.4434 \pm 0.7982$} & {\footnotesize$8.3178 \pm 0.8482$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$8.3540 \pm 0.8314$} & {\footnotesize$8.3021 \pm 0.8579$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$8.2718 \pm 0.8152$} & {\footnotesize$8.2236 \pm 0.8479$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$8.3409 \pm 0.9840$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$8.4001 \pm 0.9256$} & {\footnotesize$8.3237 \pm 0.9658$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$8.2860 \pm 0.8656$} & {\footnotesize$8.2398 \pm 0.9023$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$8.2244 \pm 0.8514$} & {\footnotesize$8.1918 \pm 0.9387$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$8.3556 \pm 0.9566$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$8.2252 \pm 0.8617$} & {\footnotesize$8.1616 \pm 0.8834$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$8.2120 \pm 0.8485$} & {\footnotesize$8.1654 \pm 0.9339$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$8.3045 \pm 0.8708$} & {\footnotesize$8.2682 \pm 0.8992$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$8.3045 \pm 0.8708$} & {\footnotesize$8.2682 \pm 0.8992$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$8.3045 \pm 0.8708$} & {\footnotesize$8.2682 \pm 0.8992$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$8.2177 \pm 0.8175$} & {\footnotesize$8.2092 \pm 0.8458$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$8.2078 \pm 0.8231$} & {\footnotesize$8.1618 \pm 0.8566$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$8.1629 \pm 0.8193$} & {\footnotesize$8.1554 \pm 0.8439$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$8.3506 \pm 0.8149$} & {\footnotesize$8.2694 \pm 0.8399$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$8.3187 \pm 0.8186$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$8.2557 \pm 0.8602$} & {\footnotesize$8.1771 \pm 0.8710$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$8.2557 \pm 0.8602$} & {\footnotesize$8.1771 \pm 0.8710$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$8.2215 \pm 0.8940$} & {\footnotesize$8.1995 \pm 0.9130$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$8.2052 \pm 0.9043$} & {\footnotesize$8.1965 \pm 0.9306$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$8.2235 \pm 0.8867$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$8.2075 \pm 0.9185$} & {\footnotesize$8.1986 \pm 0.9442$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$8.2075 \pm 0.9185$} & {\footnotesize$8.1986 \pm 0.9442$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{KDDCup09\_upselling \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7759 \pm 0.0137$} & {\footnotesize$0.7806 \pm 0.0125$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.7811 \pm 0.0124$} & {\footnotesize$0.7861 \pm 0.0109$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7850 \pm 0.0161$} & {\footnotesize$0.7884 \pm 0.0135$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.7884 \pm 0.0122$} & {\footnotesize$0.7940 \pm 0.0116$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.7994 \pm 0.0055$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.8004 \pm 0.0075$} & {\footnotesize$0.8037 \pm 0.0063$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7979 \pm 0.0105$} & {\footnotesize$0.8010 \pm 0.0094$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7903 \pm 0.0074$} & {\footnotesize$0.7939 \pm 0.0099$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7942 \pm 0.0112$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7957 \pm 0.0127$} & {\footnotesize$0.7960 \pm 0.0139$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8037 \pm 0.0100$} & {\footnotesize$0.7988 \pm 0.0084$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7962 \pm 0.0093$} & {\footnotesize$0.7995 \pm 0.0105$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8005 \pm 0.0097$} & {\footnotesize$0.8032 \pm 0.0117$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7925 \pm 0.0123$} & {\footnotesize$0.7963 \pm 0.0089$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7930 \pm 0.0108$} & {\footnotesize$0.7950 \pm 0.0102$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.7932 \pm 0.0119$} & {\footnotesize$0.7969 \pm 0.0115$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.7992 \pm 0.0117$} & {\footnotesize$0.8010 \pm 0.0121$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.7838 \pm 0.0136$} & {\footnotesize$0.7859 \pm 0.0167$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.7908 \pm 0.0123$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7939 \pm 0.0097$} & {\footnotesize$0.7989 \pm 0.0115$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.7960 \pm 0.0131$} & {\footnotesize$0.8008 \pm 0.0110$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8002 \pm 0.0103$} & {\footnotesize$0.8021 \pm 0.0074$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8024 \pm 0.0111$} & {\footnotesize$0.8054 \pm 0.0123$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.7988 \pm 0.0118$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.7971 \pm 0.0117$} & {\footnotesize$0.7982 \pm 0.0107$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8024 \pm 0.0075$} & {\footnotesize$0.8035 \pm 0.0088$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{kdd\_ipums\_la\_97-small \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8828 \pm 0.0061$} & {\footnotesize$0.8845 \pm 0.0055$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.8578 \pm 0.0046$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.8823 \pm 0.0070$} & {\footnotesize$0.8824 \pm 0.0060$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8770 \pm 0.0072$} & {\footnotesize$0.8824 \pm 0.0068$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8722 \pm 0.0093$} & {\footnotesize$0.8733 \pm 0.0083$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8847 \pm 0.0070$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.8808 \pm 0.0083$} & {\footnotesize$0.8830 \pm 0.0081$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.8762 \pm 0.0100$} & {\footnotesize$0.8770 \pm 0.0088$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.8803 \pm 0.0054$} & {\footnotesize$0.8823 \pm 0.0071$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.8837 \pm 0.0055$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.8795 \pm 0.0077$} & {\footnotesize$0.8792 \pm 0.0062$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8833 \pm 0.0054$} & {\footnotesize$0.8841 \pm 0.0062$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.8765 \pm 0.0108$} & {\footnotesize$0.8765 \pm 0.0108$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8816 \pm 0.0057$} & {\footnotesize$0.8818 \pm 0.0048$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.8757 \pm 0.0101$} & {\footnotesize$0.8756 \pm 0.0104$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8825 \pm 0.0089$} & {\footnotesize$0.8835 \pm 0.0085$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8792 \pm 0.0075$} & {\footnotesize$0.8802 \pm 0.0067$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8793 \pm 0.0088$} & {\footnotesize$0.8803 \pm 0.0100$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8798 \pm 0.0081$} & {\footnotesize$0.8819 \pm 0.0078$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8831 \pm 0.0050$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8819 \pm 0.0054$} & {\footnotesize$0.8832 \pm 0.0048$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8837 \pm 0.0062$} & {\footnotesize$0.8860 \pm 0.0059$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8845 \pm 0.0063$} & {\footnotesize$0.8848 \pm 0.0070$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8823 \pm 0.0079$} & {\footnotesize$0.8825 \pm 0.0071$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8818 \pm 0.0082$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8784 \pm 0.0123$} & {\footnotesize$0.8786 \pm 0.0133$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8779 \pm 0.0094$} & {\footnotesize$0.8784 \pm 0.0108$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{wine\_quality \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.6707 \pm 0.0178$} & {\footnotesize$0.6530 \pm 0.0152$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.6687 \pm 0.0166$} & {\footnotesize$0.6543 \pm 0.0170$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7010 \pm 0.0171$} & {\footnotesize$0.6699 \pm 0.0139$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.6604 \pm 0.0174$} & {\footnotesize$0.6245 \pm 0.0140$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.6605 \pm 0.0153$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.6840 \pm 0.0126$} & {\footnotesize$0.6478 \pm 0.0146$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.6672 \pm 0.0263$} & {\footnotesize$0.6294 \pm 0.0200$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.6881 \pm 0.0182$} & {\footnotesize$0.6664 \pm 0.0179$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.6797 \pm 0.0161$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.6787 \pm 0.0149$} & {\footnotesize$0.6564 \pm 0.0250$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.6783 \pm 0.0170$} & {\footnotesize$0.6570 \pm 0.0273$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.6569 \pm 0.0167$} & {\footnotesize$0.6328 \pm 0.0155$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.6532 \pm 0.0133$} & {\footnotesize$0.6336 \pm 0.0140$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.6721 \pm 0.0180$} & {\footnotesize$0.6463 \pm 0.0262$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.6039 \pm 0.0134$} & {\footnotesize$0.6025 \pm 0.0139$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.6135 \pm 0.0138$} & {\footnotesize$0.6122 \pm 0.0144$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.6088 \pm 0.0132$} & {\footnotesize$0.6060 \pm 0.0137$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.6315 \pm 0.0097$} & {\footnotesize$0.6197 \pm 0.0096$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.6412 \pm 0.0105$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.6154 \pm 0.0083$} & {\footnotesize$0.6058 \pm 0.0149$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.6099 \pm 0.0144$} & {\footnotesize$0.6028 \pm 0.0157$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.6169 \pm 0.0123$} & {\footnotesize$0.6131 \pm 0.0126$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.6328 \pm 0.0172$} & {\footnotesize$0.6297 \pm 0.0180$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.6369 \pm 0.0179$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.6314 \pm 0.0142$} & {\footnotesize$0.6272 \pm 0.0146$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.6294 \pm 0.0120$} & {\footnotesize$0.6241 \pm 0.0118$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{isolet \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$2.2744 \pm 0.2203$} & {\footnotesize$2.0018 \pm 0.1111$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$2.2077 \pm 0.2248$} & {\footnotesize$1.9206 \pm 0.1478$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$2.2449 \pm 0.1579$} & {\footnotesize$2.0176 \pm 0.0770$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$2.4269 \pm 0.2382$} & {\footnotesize$2.1142 \pm 0.1262$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$2.6219 \pm 0.0315$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$2.6130 \pm 0.1658$} & {\footnotesize$2.3308 \pm 0.1088$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$2.3344 \pm 0.2073$} & {\footnotesize$2.0915 \pm 0.1159$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$2.8691 \pm 0.0882$} & {\footnotesize$2.5989 \pm 0.0664$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$2.7696 \pm 0.0200$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$2.4879 \pm 0.2524$} & {\footnotesize$2.1501 \pm 0.1506$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$2.2867 \pm 0.2489$} & {\footnotesize$1.9179 \pm 0.1530$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$2.2719 \pm 0.1006$} & {\footnotesize$2.1026 \pm 0.1088$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$2.1832 \pm 0.1124$} & {\footnotesize$2.0775 \pm 0.0805$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$2.0979 \pm 0.1779$} & {\footnotesize$1.9283 \pm 0.1334$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$2.7567 \pm 0.0470$} & {\footnotesize$2.7294 \pm 0.0366$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$2.7005 \pm 0.0296$} & {\footnotesize$2.6903 \pm 0.0290$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$2.8847 \pm 0.0227$} & {\footnotesize$2.8574 \pm 0.0148$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$1.9760 \pm 0.1738$} & {\footnotesize$1.7627 \pm 0.1520$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$1.9919 \pm 0.1813$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$1.7905 \pm 0.1594$} & {\footnotesize$1.6205 \pm 0.1676$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$1.8912 \pm 0.1851$} & {\footnotesize$1.7147 \pm 0.1348$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$1.8831 \pm 0.1194$} & {\footnotesize$1.8578 \pm 0.1088$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$1.8433 \pm 0.1196$} & {\footnotesize$1.8230 \pm 0.1197$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$1.9091 \pm 0.1345$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$1.9421 \pm 0.0971$} & {\footnotesize$1.9013 \pm 0.0813$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$1.7799 \pm 0.0859$} & {\footnotesize$1.7560 \pm 0.0795$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{cpu\_act \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$2.6814 \pm 0.2291$} & {\footnotesize$2.4953 \pm 0.1150$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$2.3933 \pm 0.0641$} & {\footnotesize$2.3005 \pm 0.0397$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$2.7868 \pm 0.1999$} & {\footnotesize$2.4884 \pm 0.0327$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$2.5811 \pm 0.1480$} & {\footnotesize$2.3863 \pm 0.0324$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$2.2133 \pm 0.0221$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$2.2537 \pm 0.0536$} & {\footnotesize$2.1708 \pm 0.0349$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$2.3079 \pm 0.0829$} & {\footnotesize$2.1831 \pm 0.0470$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$2.3094 \pm 0.2401$} & {\footnotesize$2.1411 \pm 0.0767$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$2.2781 \pm 0.0630$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$2.2394 \pm 0.0508$} & {\footnotesize$2.1494 \pm 0.0268$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$2.2111 \pm 0.0413$} & {\footnotesize$2.1330 \pm 0.0316$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$2.2730 \pm 0.0457$} & {\footnotesize$2.1899 \pm 0.0419$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$2.2671 \pm 0.0383$} & {\footnotesize$2.1940 \pm 0.0433$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$2.3309 \pm 0.0719$} & {\footnotesize$2.2516 \pm 0.0574$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$2.5237 \pm 0.3530$} & {\footnotesize$2.4723 \pm 0.3789$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$2.2223 \pm 0.0894$} & {\footnotesize$2.2067 \pm 0.0916$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$2.1239 \pm 0.0489$} & {\footnotesize$2.1092 \pm 0.0499$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$2.2980 \pm 0.0529$} & {\footnotesize$2.2228 \pm 0.0501$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$2.1278 \pm 0.0783$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$2.2603 \pm 0.0479$} & {\footnotesize$2.2339 \pm 0.0508$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$2.2105 \pm 0.0483$} & {\footnotesize$2.1396 \pm 0.0474$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$2.1940 \pm 0.0523$} & {\footnotesize$2.1677 \pm 0.0487$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$2.1402 \pm 0.0588$} & {\footnotesize$2.1265 \pm 0.0580$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$2.1549 \pm 0.0626$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$2.1638 \pm 0.0420$} & {\footnotesize$2.1508 \pm 0.0416$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$2.1391 \pm 0.0542$} & {\footnotesize$2.1221 \pm 0.0570$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{bank-marketing \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7860 \pm 0.0057$} & {\footnotesize$0.7887 \pm 0.0052$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.7894 \pm 0.0091$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.7921 \pm 0.0076$} & {\footnotesize$0.7932 \pm 0.0066$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7859 \pm 0.0068$} & {\footnotesize$0.7917 \pm 0.0078$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.7836 \pm 0.0074$} & {\footnotesize$0.7882 \pm 0.0054$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.7975 \pm 0.0080$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.7917 \pm 0.0071$} & {\footnotesize$0.7956 \pm 0.0058$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7954 \pm 0.0059$} & {\footnotesize$0.8001 \pm 0.0048$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7957 \pm 0.0090$} & {\footnotesize$0.7985 \pm 0.0106$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7953 \pm 0.0058$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7918 \pm 0.0076$} & {\footnotesize$0.7951 \pm 0.0071$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.7918 \pm 0.0058$} & {\footnotesize$0.7955 \pm 0.0047$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7947 \pm 0.0101$} & {\footnotesize$0.7977 \pm 0.0117$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.7988 \pm 0.0092$} & {\footnotesize$0.8024 \pm 0.0093$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7981 \pm 0.0065$} & {\footnotesize$0.8008 \pm 0.0057$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8013 \pm 0.0081$} & {\footnotesize$0.8030 \pm 0.0076$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8006 \pm 0.0078$} & {\footnotesize$0.8013 \pm 0.0072$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8026 \pm 0.0068$} & {\footnotesize$0.8056 \pm 0.0082$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.7995 \pm 0.0054$} & {\footnotesize$0.8015 \pm 0.0037$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8023 \pm 0.0088$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7961 \pm 0.0065$} & {\footnotesize$0.8003 \pm 0.0077$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.7977 \pm 0.0081$} & {\footnotesize$0.8010 \pm 0.0084$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.7908 \pm 0.0068$} & {\footnotesize$0.7915 \pm 0.0068$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.7944 \pm 0.0060$} & {\footnotesize$0.7944 \pm 0.0052$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.7935 \pm 0.0064$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.7941 \pm 0.0055$} & {\footnotesize$0.7943 \pm 0.0045$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.7989 \pm 0.0086$} & {\footnotesize$0.8002 \pm 0.0074$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{Brazilian\_houses \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0473 \pm 0.0179$} & {\footnotesize$0.0440 \pm 0.0207$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.0505 \pm 0.0181$} & {\footnotesize$0.0458 \pm 0.0207$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.0477 \pm 0.0172$} & {\footnotesize$0.0427 \pm 0.0207$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.0630 \pm 0.0162$} & {\footnotesize$0.0556 \pm 0.0175$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.0404 \pm 0.0266$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.0470 \pm 0.0192$} & {\footnotesize$0.0437 \pm 0.0217$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.0513 \pm 0.0234$} & {\footnotesize$0.0484 \pm 0.0262$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.0450 \pm 0.0156$} & {\footnotesize$0.0418 \pm 0.0190$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.0479 \pm 0.0205$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.0438 \pm 0.0181$} & {\footnotesize$0.0412 \pm 0.0204$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.0468 \pm 0.0165$} & {\footnotesize$0.0436 \pm 0.0211$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.0426 \pm 0.0180$} & {\footnotesize$0.0397 \pm 0.0206$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.0437 \pm 0.0203$} & {\footnotesize$0.0407 \pm 0.0230$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.0421 \pm 0.0209$} & {\footnotesize$0.0409 \pm 0.0226$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0541 \pm 0.0270$} & {\footnotesize$0.0535 \pm 0.0287$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.0603 \pm 0.0249$} & {\footnotesize$0.0589 \pm 0.0271$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.0468 \pm 0.0312$} & {\footnotesize$0.0456 \pm 0.0332$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.0490 \pm 0.0152$} & {\footnotesize$0.0454 \pm 0.0170$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.0451 \pm 0.0163$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0527 \pm 0.0157$} & {\footnotesize$0.0509 \pm 0.0180$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.0553 \pm 0.0192$} & {\footnotesize$0.0511 \pm 0.0191$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.0443 \pm 0.0213$} & {\footnotesize$0.0431 \pm 0.0233$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.0417 \pm 0.0208$} & {\footnotesize$0.0413 \pm 0.0222$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.0424 \pm 0.0201$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.0433 \pm 0.0232$} & {\footnotesize$0.0428 \pm 0.0247$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.0416 \pm 0.0215$} & {\footnotesize$0.0406 \pm 0.0230$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{MagicTelescope \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8539 \pm 0.0060$} & {\footnotesize$0.8566 \pm 0.0061$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.8579 \pm 0.0064$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.8589 \pm 0.0068$} & {\footnotesize$0.8651 \pm 0.0049$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8432 \pm 0.0074$} & {\footnotesize$0.8490 \pm 0.0046$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8536 \pm 0.0052$} & {\footnotesize$0.8567 \pm 0.0047$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8605 \pm 0.0102$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.8522 \pm 0.0056$} & {\footnotesize$0.8560 \pm 0.0034$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.8571 \pm 0.0080$} & {\footnotesize$0.8624 \pm 0.0044$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.8480 \pm 0.0090$} & {\footnotesize$0.8543 \pm 0.0075$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.8595 \pm 0.0060$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.8588 \pm 0.0046$} & {\footnotesize$0.8643 \pm 0.0037$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8553 \pm 0.0055$} & {\footnotesize$0.8595 \pm 0.0051$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.8591 \pm 0.0061$} & {\footnotesize$0.8626 \pm 0.0044$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8575 \pm 0.0056$} & {\footnotesize$0.8605 \pm 0.0051$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.8593 \pm 0.0054$} & {\footnotesize$0.8621 \pm 0.0037$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8550 \pm 0.0094$} & {\footnotesize$0.8589 \pm 0.0110$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8547 \pm 0.0085$} & {\footnotesize$0.8556 \pm 0.0086$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8586 \pm 0.0070$} & {\footnotesize$0.8588 \pm 0.0077$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8682 \pm 0.0058$} & {\footnotesize$0.8729 \pm 0.0038$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8641 \pm 0.0052$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8602 \pm 0.0061$} & {\footnotesize$0.8628 \pm 0.0041$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8622 \pm 0.0085$} & {\footnotesize$0.8681 \pm 0.0064$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8607 \pm 0.0058$} & {\footnotesize$0.8622 \pm 0.0050$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8622 \pm 0.0049$} & {\footnotesize$0.8631 \pm 0.0046$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8600 \pm 0.0055$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8606 \pm 0.0055$} & {\footnotesize$0.8618 \pm 0.0049$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8644 \pm 0.0088$} & {\footnotesize$0.8673 \pm 0.0075$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{Ailerons \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.0002 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.0002 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.0002 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.0002 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{MiamiHousing2016 \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1614 \pm 0.0033$} & {\footnotesize$0.1574 \pm 0.0043$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.1548 \pm 0.0030$} & {\footnotesize$0.1511 \pm 0.0027$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.1683 \pm 0.0099$} & {\footnotesize$0.1575 \pm 0.0047$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.1618 \pm 0.0029$} & {\footnotesize$0.1557 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.1478 \pm 0.0028$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.1537 \pm 0.0035$} & {\footnotesize$0.1478 \pm 0.0027$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.1527 \pm 0.0037$} & {\footnotesize$0.1479 \pm 0.0033$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.1519 \pm 0.0038$} & {\footnotesize$0.1442 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.1507 \pm 0.0022$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.1514 \pm 0.0029$} & {\footnotesize$0.1462 \pm 0.0031$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.1523 \pm 0.0023$} & {\footnotesize$0.1478 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.1514 \pm 0.0025$} & {\footnotesize$0.1479 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.1512 \pm 0.0019$} & {\footnotesize$0.1470 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.1461 \pm 0.0015$} & {\footnotesize$0.1433 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.1440 \pm 0.0029$} & {\footnotesize$0.1434 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.1461 \pm 0.0025$} & {\footnotesize$0.1455 \pm 0.0030$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.1417 \pm 0.0021$} & {\footnotesize$0.1408 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.1417 \pm 0.0025$} & {\footnotesize$0.1390 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.1392 \pm 0.0023$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1503 \pm 0.0040$} & {\footnotesize$0.1477 \pm 0.0032$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.1475 \pm 0.0031$} & {\footnotesize$0.1438 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.1483 \pm 0.0030$} & {\footnotesize$0.1465 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.1478 \pm 0.0012$} & {\footnotesize$0.1471 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.1482 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.1481 \pm 0.0021$} & {\footnotesize$0.1471 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.1408 \pm 0.0019$} & {\footnotesize$0.1399 \pm 0.0018$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{OnlineNewsPopularity \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8643 \pm 0.0007$} & {\footnotesize$0.8632 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.8665 \pm 0.0011$} & {\footnotesize$0.8639 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8714 \pm 0.0013$} & {\footnotesize$0.8648 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8692 \pm 0.0015$} & {\footnotesize$0.8665 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8623 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.8636 \pm 0.0022$} & {\footnotesize$0.8596 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.8615 \pm 0.0008$} & {\footnotesize$0.8598 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.8605 \pm 0.0024$} & {\footnotesize$0.8556 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.8600 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.8629 \pm 0.0019$} & {\footnotesize$0.8603 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8632 \pm 0.0009$} & {\footnotesize$0.8572 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.8604 \pm 0.0009$} & {\footnotesize$0.8591 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8594 \pm 0.0004$} & {\footnotesize$0.8585 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.8585 \pm 0.0003$} & {\footnotesize$0.8581 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8545 \pm 0.0002$} & {\footnotesize$0.8543 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8546 \pm 0.0002$} & {\footnotesize$0.8544 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8532 \pm 0.0003$} & {\footnotesize$0.8527 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8677 \pm 0.0013$} & {\footnotesize$0.8633 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8624 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8651 \pm 0.0003$} & {\footnotesize$0.8650 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8647 \pm 0.0010$} & {\footnotesize$0.8624 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8584 \pm 0.0003$} & {\footnotesize$0.8581 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8579 \pm 0.0003$} & {\footnotesize$0.8575 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8579 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8588 \pm 0.0004$} & {\footnotesize$0.8581 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8563 \pm 0.0004$} & {\footnotesize$0.8558 \pm 0.0002$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{credit \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7735 \pm 0.0042$} & {\footnotesize$0.7729 \pm 0.0047$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.7636 \pm 0.0045$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.7721 \pm 0.0033$} & {\footnotesize$0.7738 \pm 0.0027$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7703 \pm 0.0034$} & {\footnotesize$0.7746 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.7712 \pm 0.0045$} & {\footnotesize$0.7716 \pm 0.0059$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.7740 \pm 0.0006$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.7737 \pm 0.0050$} & {\footnotesize$0.7765 \pm 0.0058$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7748 \pm 0.0038$} & {\footnotesize$0.7768 \pm 0.0059$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7724 \pm 0.0038$} & {\footnotesize$0.7740 \pm 0.0069$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7739 \pm 0.0052$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7745 \pm 0.0041$} & {\footnotesize$0.7767 \pm 0.0040$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.7744 \pm 0.0046$} & {\footnotesize$0.7762 \pm 0.0057$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7749 \pm 0.0055$} & {\footnotesize$0.7767 \pm 0.0075$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.7734 \pm 0.0034$} & {\footnotesize$0.7747 \pm 0.0043$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7758 \pm 0.0040$} & {\footnotesize$0.7772 \pm 0.0055$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7698 \pm 0.0027$} & {\footnotesize$0.7706 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.7686 \pm 0.0028$} & {\footnotesize$0.7726 \pm 0.0034$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.7734 \pm 0.0035$} & {\footnotesize$0.7752 \pm 0.0038$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.7730 \pm 0.0043$} & {\footnotesize$0.7740 \pm 0.0040$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.7723 \pm 0.0037$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7739 \pm 0.0032$} & {\footnotesize$0.7757 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.7734 \pm 0.0045$} & {\footnotesize$0.7754 \pm 0.0040$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.7751 \pm 0.0042$} & {\footnotesize$0.7755 \pm 0.0049$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.7760 \pm 0.0043$} & {\footnotesize$0.7771 \pm 0.0044$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.7754 \pm 0.0045$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.7752 \pm 0.0047$} & {\footnotesize$0.7754 \pm 0.0048$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.7761 \pm 0.0033$} & {\footnotesize$0.7760 \pm 0.0028$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{elevators \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0020 \pm 0.0001$} & {\footnotesize$0.0019 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0019 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0019 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.0020 \pm 0.0001$} & {\footnotesize$0.0019 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.0018 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.0018 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0020 \pm 0.0000$} & {\footnotesize$0.0020 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.0020 \pm 0.0000$} & {\footnotesize$0.0020 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.0020 \pm 0.0000$} & {\footnotesize$0.0019 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.0049 \pm 0.0000$} & {\footnotesize$0.0049 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.0019 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0019 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.0018 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{fifa \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8038 \pm 0.0124$} & {\footnotesize$0.8011 \pm 0.0143$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.8025 \pm 0.0140$} & {\footnotesize$0.7985 \pm 0.0149$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8046 \pm 0.0135$} & {\footnotesize$0.7993 \pm 0.0129$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8074 \pm 0.0140$} & {\footnotesize$0.8031 \pm 0.0147$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.7880 \pm 0.0180$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.7923 \pm 0.0128$} & {\footnotesize$0.7886 \pm 0.0127$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7936 \pm 0.0119$} & {\footnotesize$0.7903 \pm 0.0133$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7909 \pm 0.0111$} & {\footnotesize$0.7862 \pm 0.0161$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7901 \pm 0.0118$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7928 \pm 0.0132$} & {\footnotesize$0.7888 \pm 0.0130$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.7928 \pm 0.0139$} & {\footnotesize$0.7904 \pm 0.0183$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7940 \pm 0.0118$} & {\footnotesize$0.7898 \pm 0.0141$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.7907 \pm 0.0092$} & {\footnotesize$0.7870 \pm 0.0096$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7806 \pm 0.0104$} & {\footnotesize$0.7800 \pm 0.0114$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7800 \pm 0.0108$} & {\footnotesize$0.7795 \pm 0.0114$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.7806 \pm 0.0120$} & {\footnotesize$0.7787 \pm 0.0122$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.7835 \pm 0.0116$} & {\footnotesize$0.7817 \pm 0.0114$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.7902 \pm 0.0119$} & {\footnotesize$0.7863 \pm 0.0120$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.7914 \pm 0.0136$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7967 \pm 0.0138$} & {\footnotesize$0.7933 \pm 0.0145$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.7909 \pm 0.0107$} & {\footnotesize$0.7866 \pm 0.0106$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.7974 \pm 0.0144$} & {\footnotesize$0.7954 \pm 0.0160$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.7953 \pm 0.0135$} & {\footnotesize$0.7942 \pm 0.0148$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.7948 \pm 0.0135$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.7938 \pm 0.0156$} & {\footnotesize$0.7920 \pm 0.0176$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.7771 \pm 0.0107$} & {\footnotesize$0.7761 \pm 0.0117$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{house\_sales \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1790 \pm 0.0009$} & {\footnotesize$0.1763 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.1755 \pm 0.0014$} & {\footnotesize$0.1738 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.1862 \pm 0.0032$} & {\footnotesize$0.1778 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.1800 \pm 0.0008$} & {\footnotesize$0.1770 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.1667 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.1700 \pm 0.0014$} & {\footnotesize$0.1670 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.1704 \pm 0.0007$} & {\footnotesize$0.1690 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.1713 \pm 0.0010$} & {\footnotesize$0.1668 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.1713 \pm 0.0015$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.1690 \pm 0.0010$} & {\footnotesize$0.1659 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.1689 \pm 0.0010$} & {\footnotesize$0.1664 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.1699 \pm 0.0008$} & {\footnotesize$0.1687 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.1690 \pm 0.0005$} & {\footnotesize$0.1676 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.1687 \pm 0.0004$} & {\footnotesize$0.1681 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.1694 \pm 0.0003$} & {\footnotesize$0.1689 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.1692 \pm 0.0004$} & {\footnotesize$0.1686 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.1669 \pm 0.0001$} & {\footnotesize$0.1667 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.1689 \pm 0.0009$} & {\footnotesize$0.1657 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.1636 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1737 \pm 0.0013$} & {\footnotesize$0.1714 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.1694 \pm 0.0007$} & {\footnotesize$0.1670 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.1692 \pm 0.0011$} & {\footnotesize$0.1680 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.1666 \pm 0.0003$} & {\footnotesize$0.1662 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.1667 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.1673 \pm 0.0004$} & {\footnotesize$0.1668 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.1652 \pm 0.0003$} & {\footnotesize$0.1644 \pm 0.0001$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{medical\_charges \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0816 \pm 0.0001$} & {\footnotesize$0.0814 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.0824 \pm 0.0003$} & {\footnotesize$0.0817 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.0818 \pm 0.0003$} & {\footnotesize$0.0815 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.0827 \pm 0.0006$} & {\footnotesize$0.0817 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.0812 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.0822 \pm 0.0007$} & {\footnotesize$0.0814 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.0814 \pm 0.0002$} & {\footnotesize$0.0811 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.0817 \pm 0.0004$} & {\footnotesize$0.0813 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.0814 \pm 0.0002$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.0814 \pm 0.0002$} & {\footnotesize$0.0812 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.0813 \pm 0.0002$} & {\footnotesize$0.0811 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.0812 \pm 0.0002$} & {\footnotesize$0.0810 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.0812 \pm 0.0001$} & {\footnotesize$0.0809 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.0812 \pm 0.0000$} & {\footnotesize$0.0811 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0825 \pm 0.0001$} & {\footnotesize$0.0825 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.0820 \pm 0.0000$} & {\footnotesize$0.0820 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.0816 \pm 0.0000$} & {\footnotesize$0.0815 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.0815 \pm 0.0002$} & {\footnotesize$0.0812 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.0811 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0811 \pm 0.0001$} & {\footnotesize$0.0810 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.0809 \pm 0.0000$} & {\footnotesize$0.0808 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.0813 \pm 0.0001$} & {\footnotesize$0.0812 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.0812 \pm 0.0000$} & {\footnotesize$0.0812 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.0812 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.0813 \pm 0.0000$} & {\footnotesize$0.0813 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.0811 \pm 0.0001$} & {\footnotesize$0.0811 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{pol \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$5.5244 \pm 0.5768$} & {\footnotesize$4.9945 \pm 0.5923$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$6.3739 \pm 0.6286$} & {\footnotesize$5.8181 \pm 0.6054$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$6.5374 \pm 0.9479$} & {\footnotesize$5.1814 \pm 0.7775$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$6.1816 \pm 0.7366$} & {\footnotesize$5.5959 \pm 0.8243$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$3.2337 \pm 0.0605$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$3.3295 \pm 0.3379$} & {\footnotesize$2.7999 \pm 0.1776$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$3.2011 \pm 0.2921$} & {\footnotesize$2.8698 \pm 0.2577$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$3.0682 \pm 0.2389$} & {\footnotesize$2.5816 \pm 0.0368$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$2.7203 \pm 0.1858$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$2.6974 \pm 0.1666$} & {\footnotesize$2.3718 \pm 0.0724$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$2.9539 \pm 0.1994$} & {\footnotesize$2.6282 \pm 0.0730$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$2.8239 \pm 0.2173$} & {\footnotesize$2.5266 \pm 0.0605$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$2.5452 \pm 0.1221$} & {\footnotesize$2.3700 \pm 0.0867$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$2.4958 \pm 0.1292$} & {\footnotesize$2.3651 \pm 0.1223$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$4.2963 \pm 0.0644$} & {\footnotesize$4.2548 \pm 0.0488$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$4.2320 \pm 0.3369$} & {\footnotesize$4.1880 \pm 0.3110$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$3.6320 \pm 0.1006$} & {\footnotesize$3.5505 \pm 0.0896$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$6.0708 \pm 0.5368$} & {\footnotesize$5.5578 \pm 0.4036$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$2.5770 \pm 0.1689$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$5.7878 \pm 0.4884$} & {\footnotesize$5.3773 \pm 0.5463$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$2.9083 \pm 0.1364$} & {\footnotesize$2.6717 \pm 0.0530$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$3.3595 \pm 0.4017$} & {\footnotesize$3.2130 \pm 0.3979$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$3.0198 \pm 0.2975$} & {\footnotesize$2.9595 \pm 0.3107$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$3.0358 \pm 0.3077$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$3.1351 \pm 0.1952$} & {\footnotesize$3.0478 \pm 0.2061$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$2.2808 \pm 0.0343$} & {\footnotesize$2.2383 \pm 0.0111$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{superconduct \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$10.8740 \pm 0.0868$} & {\footnotesize$10.4118 \pm 0.0429$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$10.7711 \pm 0.1454$} & {\footnotesize$10.3495 \pm 0.0168$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$10.8108 \pm 0.0957$} & {\footnotesize$10.4342 \pm 0.0179$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$10.8562 \pm 0.1300$} & {\footnotesize$10.3342 \pm 0.0509$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$10.4442 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$11.0019 \pm 0.1391$} & {\footnotesize$10.4469 \pm 0.0521$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$10.7502 \pm 0.0800$} & {\footnotesize$10.3281 \pm 0.0450$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$11.0879 \pm 0.1571$} & {\footnotesize$10.4094 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$10.7807 \pm 0.1074$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$10.8256 \pm 0.1692$} & {\footnotesize$10.3391 \pm 0.0794$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$10.8310 \pm 0.1406$} & {\footnotesize$10.3017 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$10.5058 \pm 0.0758$} & {\footnotesize$10.2322 \pm 0.0463$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$10.5061 \pm 0.0330$} & {\footnotesize$10.2440 \pm 0.0127$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$10.7220 \pm 0.0757$} & {\footnotesize$10.3758 \pm 0.0606$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$10.1610 \pm 0.0201$} & {\footnotesize$10.1413 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$10.1634 \pm 0.0118$} & {\footnotesize$10.1552 \pm 0.0050$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$10.2422 \pm 0.0222$} & {\footnotesize$10.2116 \pm 0.0058$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$10.8842 \pm 0.1073$} & {\footnotesize$10.4800 \pm 0.0280$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$10.3835 \pm 0.0562$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$10.4419 \pm 0.0640$} & {\footnotesize$10.2926 \pm 0.0261$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$10.5651 \pm 0.0616$} & {\footnotesize$10.3155 \pm 0.0253$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$10.3379 \pm 0.0338$} & {\footnotesize$10.1943 \pm 0.0291$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$10.2628 \pm 0.0275$} & {\footnotesize$10.2300 \pm 0.0108$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$10.2572 \pm 0.0463$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$10.2472 \pm 0.0208$} & {\footnotesize$10.2094 \pm 0.0057$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$10.1326 \pm 0.0186$} & {\footnotesize$10.0866 \pm 0.0070$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{jannis \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7840 \pm 0.0018$} & {\footnotesize$0.7872 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.7419 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.7923 \pm 0.0024$} & {\footnotesize$0.7958 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7712 \pm 0.0029$} & {\footnotesize$0.7825 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.7818 \pm 0.0025$} & {\footnotesize$0.7859 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8027 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.7933 \pm 0.0018$} & {\footnotesize$0.7983 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7927 \pm 0.0025$} & {\footnotesize$0.8019 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7954 \pm 0.0015$} & {\footnotesize$0.8021 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7971 \pm 0.0028$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7940 \pm 0.0028$} & {\footnotesize$0.7998 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.7998 \pm 0.0024$} & {\footnotesize$0.8052 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7923 \pm 0.0018$} & {\footnotesize$0.7945 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.7947 \pm 0.0017$} & {\footnotesize$0.7967 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7891 \pm 0.0013$} & {\footnotesize$0.7900 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7967 \pm 0.0019$} & {\footnotesize$0.7998 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.7956 \pm 0.0017$} & {\footnotesize$0.7968 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.7985 \pm 0.0018$} & {\footnotesize$0.8009 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.7983 \pm 0.0022$} & {\footnotesize$0.8023 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8051 \pm 0.0023$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7993 \pm 0.0019$} & {\footnotesize$0.8042 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8068 \pm 0.0021$} & {\footnotesize$0.8128 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8066 \pm 0.0015$} & {\footnotesize$0.8075 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8080 \pm 0.0019$} & {\footnotesize$0.8102 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8064 \pm 0.0018$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8053 \pm 0.0012$} & {\footnotesize$0.8066 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8078 \pm 0.0008$} & {\footnotesize$0.8086 \pm 0.0005$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{MiniBooNE \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.9480 \pm 0.0007$} & {\footnotesize$0.9498 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.9266 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.9488 \pm 0.0011$} & {\footnotesize$0.9504 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.9433 \pm 0.0011$} & {\footnotesize$0.9470 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.9476 \pm 0.0013$} & {\footnotesize$0.9491 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.9473 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.9447 \pm 0.0014$} & {\footnotesize$0.9473 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.9446 \pm 0.0014$} & {\footnotesize$0.9483 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.9430 \pm 0.0015$} & {\footnotesize$0.9451 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.9471 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.9467 \pm 0.0014$} & {\footnotesize$0.9486 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.9475 \pm 0.0014$} & {\footnotesize$0.9508 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.9466 \pm 0.0009$} & {\footnotesize$0.9478 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.9473 \pm 0.0010$} & {\footnotesize$0.9493 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.9482 \pm 0.0008$} & {\footnotesize$0.9492 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.9436 \pm 0.0006$} & {\footnotesize$0.9452 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.9422 \pm 0.0009$} & {\footnotesize$0.9427 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.9453 \pm 0.0008$} & {\footnotesize$0.9459 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.9487 \pm 0.0008$} & {\footnotesize$0.9500 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.9475 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.9488 \pm 0.0010$} & {\footnotesize$0.9505 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.9493 \pm 0.0012$} & {\footnotesize$0.9501 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.9500 \pm 0.0005$} & {\footnotesize$0.9505 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.9503 \pm 0.0006$} & {\footnotesize$0.9501 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.9496 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.9495 \pm 0.0005$} & {\footnotesize$0.9500 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.9490 \pm 0.0004$} & {\footnotesize$0.9492 \pm 0.0002$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{nyc-taxi-green-dec-2016 \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.3951 \pm 0.0009$} & {\footnotesize$0.3921 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.3899 \pm 0.0016$} & {\footnotesize$0.3873 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.3919 \pm 0.0009$} & {\footnotesize$0.3889 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.3933 \pm 0.0013$} & {\footnotesize$0.3899 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.3979 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.4084 \pm 0.0256$} & {\footnotesize$0.3967 \pm 0.0059$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.3914 \pm 0.0026$} & {\footnotesize$0.3861 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.3969 \pm 0.0036$} & {\footnotesize$0.3897 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.3905 \pm 0.0013$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.3937 \pm 0.0064$} & {\footnotesize$0.3889 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.3908 \pm 0.0045$} & {\footnotesize$0.3858 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.3812 \pm 0.0018$} & {\footnotesize$0.3761 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.3795 \pm 0.0016$} & {\footnotesize$0.3733 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.3680 \pm 0.0006$} & {\footnotesize$0.3653 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.3792 \pm 0.0002$} & {\footnotesize$0.3787 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.3688 \pm 0.0002$} & {\footnotesize$0.3684 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.3647 \pm 0.0005$} & {\footnotesize$0.3632 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.3577 \pm 0.0222$} & {\footnotesize$0.3380 \pm 0.0027$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.3725 \pm 0.0091$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.3728 \pm 0.0012$} & {\footnotesize$0.3720 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.3536 \pm 0.0052$} & {\footnotesize$0.3407 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.3866 \pm 0.0006$} & {\footnotesize$0.3855 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.3849 \pm 0.0005$} & {\footnotesize$0.3843 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.3848 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.3853 \pm 0.0005$} & {\footnotesize$0.3845 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.3485 \pm 0.0038$} & {\footnotesize$0.3448 \pm 0.0020$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{particulate-matter-ukair-2017 \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.3759 \pm 0.0004$} & {\footnotesize$0.3729 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.3743 \pm 0.0007$} & {\footnotesize$0.3718 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.3759 \pm 0.0012$} & {\footnotesize$0.3738 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.3790 \pm 0.0007$} & {\footnotesize$0.3744 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.3700 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.3723 \pm 0.0011$} & {\footnotesize$0.3692 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.3741 \pm 0.0010$} & {\footnotesize$0.3698 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.3699 \pm 0.0014$} & {\footnotesize$0.3652 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.3704 \pm 0.0014$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.3735 \pm 0.0012$} & {\footnotesize$0.3686 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.3676 \pm 0.0024$} & {\footnotesize$0.3631 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.3665 \pm 0.0008$} & {\footnotesize$0.3642 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.3657 \pm 0.0007$} & {\footnotesize$0.3629 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.3649 \pm 0.0011$} & {\footnotesize$0.3637 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.3641 \pm 0.0001$} & {\footnotesize$0.3640 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.3637 \pm 0.0001$} & {\footnotesize$0.3635 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.3647 \pm 0.0004$} & {\footnotesize$0.3637 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.3613 \pm 0.0005$} & {\footnotesize$0.3590 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.3596 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.3670 \pm 0.0004$} & {\footnotesize$0.3649 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.3646 \pm 0.0001$} & {\footnotesize$0.3643 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.3686 \pm 0.0006$} & {\footnotesize$0.3679 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.3671 \pm 0.0007$} & {\footnotesize$0.3665 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.3667 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.3664 \pm 0.0006$} & {\footnotesize$0.3655 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.3593 \pm 0.0004$} & {\footnotesize$0.3589 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{road-safety \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7857 \pm 0.0019$} & {\footnotesize$0.7873 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & {\footnotesize$0.7338 \pm 0.0032$}\\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$0.7875 \pm 0.0007$} & {\footnotesize$0.7898 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.7781 \pm 0.0014$} & {\footnotesize$0.7823 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.7847 \pm 0.0010$} & {\footnotesize$0.7865 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.7804 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$0.7826 \pm 0.0030$} & {\footnotesize$0.7883 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$0.7878 \pm 0.0032$} & {\footnotesize$0.7919 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.7864 \pm 0.0053$} & {\footnotesize$0.7907 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.7584 \pm 0.0584$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.7907 \pm 0.0012$} & {\footnotesize$0.7943 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.7912 \pm 0.0026$} & {\footnotesize$0.7961 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.7867 \pm 0.0018$} & {\footnotesize$0.7903 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.7853 \pm 0.0014$} & {\footnotesize$0.7881 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.7899 \pm 0.0009$} & {\footnotesize$0.7935 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8101 \pm 0.0017$} & {\footnotesize$0.8129 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.7982 \pm 0.0012$} & {\footnotesize$0.7996 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8012 \pm 0.0009$} & {\footnotesize$0.8022 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8403 \pm 0.0014$} & {\footnotesize$0.8441 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8374 \pm 0.0013$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8080 \pm 0.0013$} & {\footnotesize$0.8121 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8232 \pm 0.0017$} & {\footnotesize$0.8287 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.7946 \pm 0.0013$} & {\footnotesize$0.7961 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.7958 \pm 0.0011$} & {\footnotesize$0.7968 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.7954 \pm 0.0016$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.7933 \pm 0.0030$} & {\footnotesize$0.7970 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.7999 \pm 0.0023$} & {\footnotesize$0.8059 \pm 0.0012$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{year \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$8.9628 \pm 0.0232$} & {\footnotesize$8.8931 \pm 0.0066$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & {\footnotesize$8.9658 \pm 0.0239$} & {\footnotesize$8.8755 \pm 0.0066$}\\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$9.2761 \pm 0.0401$} & {\footnotesize$9.0640 \pm 0.0156$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$9.0054 \pm 0.0256$} & {\footnotesize$8.9351 \pm 0.0073$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$8.9707 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & {\footnotesize$9.0430 \pm 0.0280$} & {\footnotesize$8.9619 \pm 0.0092$}\\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & {\footnotesize$8.9589 \pm 0.0182$} & {\footnotesize$8.9086 \pm 0.0177$}\\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$9.0395 \pm 0.0266$} & {\footnotesize$8.9551 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$9.0248 \pm 0.0225$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$9.0005 \pm 0.0215$} & {\footnotesize$8.9360 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$8.9775 \pm 0.0138$} & {\footnotesize$8.8979 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$8.9355 \pm 0.0103$} & {\footnotesize$8.9063 \pm 0.0030$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$8.9455 \pm 0.0173$} & {\footnotesize$8.9083 \pm 0.0046$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$8.9379 \pm 0.0206$} & {\footnotesize$8.8753 \pm 0.0038$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$9.0307 \pm 0.0028$} & {\footnotesize$9.0245 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$9.0200 \pm 0.0025$} & {\footnotesize$9.0128 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$9.0370 \pm 0.0073$} & {\footnotesize$9.0054 \pm 0.0028$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$9.0069 \pm 0.0152$} & {\footnotesize$8.9132 \pm 0.0088$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$8.9721 \pm 0.0105$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$8.9476 \pm 0.0152$} & {\footnotesize$8.8977 \pm 0.0037$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$8.8973 \pm 0.0082$} & {\footnotesize$8.8550 \pm 0.0031$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$8.8701 \pm 0.0110$} & {\footnotesize$8.8517 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$8.8705 \pm 0.0043$} & {\footnotesize$8.8642 \pm 0.0028$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$8.8723 \pm 0.0080$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$8.9164 \pm 0.0089$} & {\footnotesize$8.9021 \pm 0.0036$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$8.8737 \pm 0.0119$} & {\footnotesize$8.8564 \pm 0.0054$}\\ 
\bottomrule
\end{tabular}}

\\
\end{longtable}

\begin{longtable}{p{0.5\textwidth}p{0.5\textwidth}}
\caption{Extended results for TabReD \cite{rubachev2024tabred} benchmark. Results are grouped by datasets. One ensemble consists of five models trained independently under different random seeds.}\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{sberbank-housing \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.2529 \pm 0.0078$} & {\footnotesize$0.2474 \pm 0.0052$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & -- & -- \\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.2616 \pm 0.0049$} & {\footnotesize$0.2506 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.2671 \pm 0.0140$} & {\footnotesize$0.2555 \pm 0.0033$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.2509 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & -- & -- \\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & -- & -- \\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.2533 \pm 0.0046$} & {\footnotesize$0.2485 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.2467 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.2440 \pm 0.0038$} & {\footnotesize$0.2367 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.2416 \pm 0.0025$} & {\footnotesize$0.2343 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.2528 \pm 0.0055$} & {\footnotesize$0.2503 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.2412 \pm 0.0031$} & {\footnotesize$0.2355 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.2383 \pm 0.0032$} & {\footnotesize$0.2327 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.2419 \pm 0.0012$} & {\footnotesize$0.2416 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.2468 \pm 0.0009$} & {\footnotesize$0.2467 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.2482 \pm 0.0034$} & {\footnotesize$0.2473 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.2820 \pm 0.0323$} & {\footnotesize$0.2603 \pm 0.0048$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.2542 \pm 0.0101$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.2593 \pm 0.0053$} & {\footnotesize$0.2520 \pm 0.0032$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.2448 \pm 0.0039$} & {\footnotesize$0.2404 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.2469 \pm 0.0035$} & {\footnotesize$0.2440 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.2439 \pm 0.0021$} & {\footnotesize$0.2428 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.2436 \pm 0.0027$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.2433 \pm 0.0017$} & {\footnotesize$0.2422 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.2334 \pm 0.0018$} & {\footnotesize$0.2324 \pm 0.0009$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{ecom-offers \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.5989 \pm 0.0017$} & {\footnotesize$0.5995 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & -- & -- \\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.5996 \pm 0.0043$} & {\footnotesize$0.6039 \pm 0.0028$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.5912 \pm 0.0056$} & {\footnotesize$0.5961 \pm 0.0033$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.5803 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & -- & -- \\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & -- & -- \\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.5759 \pm 0.0066$} & {\footnotesize$0.5759 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.5812 \pm 0.0098$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.5775 \pm 0.0063$} & {\footnotesize$0.5817 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.5791 \pm 0.0056$} & {\footnotesize$0.5824 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.5800 \pm 0.0029$} & {\footnotesize$0.5819 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.5846 \pm 0.0048$} & {\footnotesize$0.5872 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.5949 \pm 0.0013$} & {\footnotesize$0.5953 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.5763 \pm 0.0072$} & {\footnotesize$0.5917 \pm 0.0035$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.5758 \pm 0.0006$} & {\footnotesize$0.5758 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.5596 \pm 0.0068$} & {\footnotesize$0.5067 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.5943 \pm 0.0019$} & {\footnotesize$0.5977 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.5762 \pm 0.0052$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5765 \pm 0.0087$} & {\footnotesize$0.5820 \pm 0.0047$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.5758 \pm 0.0050$} & {\footnotesize$0.5796 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.5948 \pm 0.0006$} & {\footnotesize$0.5952 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.5941 \pm 0.0003$} & {\footnotesize$0.5941 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.5970 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.5942 \pm 0.0003$} & {\footnotesize$0.5943 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.5910 \pm 0.0012$} & {\footnotesize$0.5913 \pm 0.0002$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{maps-routing \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1625 \pm 0.0001$} & {\footnotesize$0.1621 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & -- & -- \\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.1656 \pm 0.0004$} & {\footnotesize$0.1636 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.1634 \pm 0.0002$} & {\footnotesize$0.1625 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.1624 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & -- & -- \\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & -- & -- \\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.1628 \pm 0.0001$} & {\footnotesize$0.1621 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.1634 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.1625 \pm 0.0003$} & {\footnotesize$0.1619 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.1616 \pm 0.0001$} & {\footnotesize$0.1608 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.1618 \pm 0.0002$} & {\footnotesize$0.1613 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.1618 \pm 0.0002$} & {\footnotesize$0.1613 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.1620 \pm 0.0002$} & {\footnotesize$0.1614 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.1616 \pm 0.0001$} & {\footnotesize$0.1614 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.1618 \pm 0.0000$} & {\footnotesize$0.1616 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.1619 \pm 0.0001$} & {\footnotesize$0.1615 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.1639 \pm 0.0003$} & {\footnotesize$0.1622 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.1622 \pm 0.0002$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1625 \pm 0.0001$} & {\footnotesize$0.1621 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.1627 \pm 0.0002$} & {\footnotesize$0.1623 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.1612 \pm 0.0001$} & {\footnotesize$0.1609 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.1612 \pm 0.0001$} & {\footnotesize$0.1610 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.1611 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.1612 \pm 0.0001$} & {\footnotesize$0.1610 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.1610 \pm 0.0001$} & {\footnotesize$0.1609 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{homesite-insurance \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.9506 \pm 0.0005$} & {\footnotesize$0.9514 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & -- & -- \\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.9398 \pm 0.0053$} & {\footnotesize$0.9432 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.9473 \pm 0.0013$} & {\footnotesize$0.9484 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.9588 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & -- & -- \\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & -- & -- \\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.9622 \pm 0.0004$} & {\footnotesize$0.9635 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.9613 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.9622 \pm 0.0006$} & {\footnotesize$0.9633 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.9624 \pm 0.0006$} & {\footnotesize$0.9637 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.9609 \pm 0.0009$} & {\footnotesize$0.9626 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.9617 \pm 0.0004$} & {\footnotesize$0.9630 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.9582 \pm 0.0014$} & {\footnotesize$0.9599 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.9601 \pm 0.0002$} & {\footnotesize$0.9602 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.9603 \pm 0.0002$} & {\footnotesize$0.9604 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.9606 \pm 0.0003$} & {\footnotesize$0.9609 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.9487 \pm 0.0014$} & {\footnotesize$0.9505 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.9556 \pm 0.0021$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.9514 \pm 0.0038$} & {\footnotesize$0.9522 \pm 0.0027$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.9620 \pm 0.0006$} & {\footnotesize$0.9635 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.9641 \pm 0.0004$} & {\footnotesize$0.9644 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.9640 \pm 0.0002$} & {\footnotesize$0.9642 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.9641 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.9643 \pm 0.0003$} & {\footnotesize$0.9645 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.9631 \pm 0.0003$} & {\footnotesize$0.9634 \pm 0.0001$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{cooking-time \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.4828 \pm 0.0002$} & {\footnotesize$0.4822 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & -- & -- \\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.4834 \pm 0.0003$} & {\footnotesize$0.4822 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.4835 \pm 0.0006$} & {\footnotesize$0.4818 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.4809 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & -- & -- \\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & -- & -- \\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.4821 \pm 0.0005$} & {\footnotesize$0.4808 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.4840 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.4820 \pm 0.0008$} & {\footnotesize$0.4813 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.4809 \pm 0.0008$} & {\footnotesize$0.4797 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.4811 \pm 0.0004$} & {\footnotesize$0.4805 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.4809 \pm 0.0006$} & {\footnotesize$0.4804 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.4812 \pm 0.0004$} & {\footnotesize$0.4807 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.4823 \pm 0.0001$} & {\footnotesize$0.4821 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.4826 \pm 0.0001$} & {\footnotesize$0.4825 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.4823 \pm 0.0001$} & {\footnotesize$0.4820 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.4828 \pm 0.0008$} & {\footnotesize$0.4814 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.4818 \pm 0.0006$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.4825 \pm 0.0004$} & {\footnotesize$0.4819 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.4818 \pm 0.0005$} & {\footnotesize$0.4809 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.4803 \pm 0.0006$} & {\footnotesize$0.4797 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.4804 \pm 0.0002$} & {\footnotesize$0.4802 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.4800 \pm 0.0002$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.4803 \pm 0.0001$} & {\footnotesize$0.4801 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.4804 \pm 0.0001$} & {\footnotesize$0.4803 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{homecredit-default \textuparrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8538 \pm 0.0014$} & {\footnotesize$0.8566 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & -- & -- \\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.8471 \pm 0.0019$} & {\footnotesize$0.8549 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.8541 \pm 0.0016$} & {\footnotesize$0.8569 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.8355 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & -- & -- \\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & -- & -- \\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.8513 \pm 0.0024$} & {\footnotesize$0.8564 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.8377 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.8571 \pm 0.0023$} & {\footnotesize$0.8611 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.8597 \pm 0.0007$} & {\footnotesize$0.8629 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.8598 \pm 0.0009$} & {\footnotesize$0.8607 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.8572 \pm 0.0011$} & {\footnotesize$0.8590 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.8568 \pm 0.0039$} & {\footnotesize$0.8614 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8670 \pm 0.0005$} & {\footnotesize$0.8674 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.8664 \pm 0.0004$} & {\footnotesize$0.8667 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.8627 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.8501 \pm 0.0027$} & {\footnotesize$0.8548 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.8547 \pm 0.0021$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8531 \pm 0.0018$} & {\footnotesize$0.8569 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.8544 \pm 0.0033$} & {\footnotesize$0.8606 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.8583 \pm 0.0010$} & {\footnotesize$0.8599 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.8599 \pm 0.0010$} & {\footnotesize$0.8607 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.8588 \pm 0.0013$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.8605 \pm 0.0010$} & {\footnotesize$0.8614 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.8635 \pm 0.0008$} & {\footnotesize$0.8646 \pm 0.0004$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{delivery-eta \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.5493 \pm 0.0007$} & {\footnotesize$0.5478 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & -- & -- \\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$0.5516 \pm 0.0014$} & {\footnotesize$0.5495 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$0.5495 \pm 0.0008$} & {\footnotesize$0.5479 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$0.5519 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & -- & -- \\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & -- & -- \\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$0.5552 \pm 0.0030$} & {\footnotesize$0.5524 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$0.5528 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$0.5542 \pm 0.0026$} & {\footnotesize$0.5523 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$0.5527 \pm 0.0016$} & {\footnotesize$0.5512 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$0.5521 \pm 0.0014$} & {\footnotesize$0.5512 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$0.5535 \pm 0.0019$} & {\footnotesize$0.5526 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$0.5521 \pm 0.0019$} & {\footnotesize$0.5511 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.5468 \pm 0.0002$} & {\footnotesize$0.5463 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$0.5468 \pm 0.0001$} & {\footnotesize$0.5465 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$0.5465 \pm 0.0001$} & {\footnotesize$0.5461 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$0.5514 \pm 0.0024$} & {\footnotesize$0.5480 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$0.5520 \pm 0.0015$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5498 \pm 0.0007$} & {\footnotesize$0.5488 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$0.5507 \pm 0.0013$} & {\footnotesize$0.5494 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$0.5510 \pm 0.0015$} & {\footnotesize$0.5504 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$0.5494 \pm 0.0004$} & {\footnotesize$0.5492 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$0.5509 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$0.5497 \pm 0.0007$} & {\footnotesize$0.5495 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$0.5510 \pm 0.0019$} & {\footnotesize$0.5502 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{lll}

\multicolumn{3}{c}{\small{weather \textdownarrow}} \\
\toprule
{\small Method} & {\small Single model} & {\small Ensemble} \\
\midrule\\[-0.7cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$1.5378 \pm 0.0054$} & {\footnotesize$1.5111 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{TabPFN}$ } & -- & -- \\ 
{\footnotesize $\mathrm{ResNet}$ } & -- & -- \\ 
{\footnotesize $\mathrm{DCN2}$ } & {\footnotesize$1.5606 \pm 0.0057$} & {\footnotesize$1.5292 \pm 0.0028$}\\ 
{\footnotesize $\mathrm{SNN}$ } & {\footnotesize$1.5280 \pm 0.0085$} & {\footnotesize$1.5013 \pm 0.0034$}\\ 
{\footnotesize $\mathrm{Trompt}$ } & {\footnotesize$1.5187 \pm nan$} & -- \\ 
{\footnotesize $\mathrm{AutoInt}$ } & -- & -- \\ 
{\footnotesize $\mathrm{MLP\texttt{-}Mixer}$ } & -- & -- \\ 
{\footnotesize $\mathrm{Excel^*}$ } & {\footnotesize$1.5131 \pm 0.0022$} & {\footnotesize$1.4707 \pm nan$}\\ 
{\footnotesize $\mathrm{SAINT}$ } & {\footnotesize$1.5097 \pm 0.0045$} & -- \\ 
{\footnotesize $\mathrm{FT\texttt{-}T}$ } & {\footnotesize$1.5104 \pm 0.0097$} & {\footnotesize$1.4719 \pm 0.0040$}\\ 
{\footnotesize $\mathrm{T2G}$ } & {\footnotesize$1.4849 \pm 0.0087$} & {\footnotesize$1.4513 \pm nan$}\\ 
{\footnotesize $\mathrm{MLP^{\ddagger-lite}}$ } & {\footnotesize$1.5170 \pm 0.0040$} & {\footnotesize$1.4953 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{MLP^\ddagger}$ } & {\footnotesize$1.5139 \pm 0.0031$} & {\footnotesize$1.4978 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{MLP^\dagger}$ } & {\footnotesize$1.5162 \pm 0.0020$} & {\footnotesize$1.5066 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$1.4671 \pm 0.0006$} & {\footnotesize$1.4629 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{LightGBM}$ } & {\footnotesize$1.4625 \pm 0.0008$} & {\footnotesize$1.4581 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{CatBoost}$ } & {\footnotesize$1.4688 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{TabR}$ } & {\footnotesize$1.4666 \pm 0.0039$} & {\footnotesize$1.4547 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabR^\ddagger}$ } & {\footnotesize$1.4458 \pm 0.0018$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$1.5062 \pm 0.0054$} & {\footnotesize$1.4822 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MNCA^\ddagger}$ } & {\footnotesize$1.5008 \pm 0.0034$} & {\footnotesize$1.4782 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabM^{\spadesuit}}$ } & {\footnotesize$1.4786 \pm 0.0039$} & {\footnotesize$1.4715 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{TabM}$ } & {\footnotesize$1.4722 \pm 0.0024$} & {\footnotesize$1.4675 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM[G]}$ } & {\footnotesize$1.4728 \pm 0.0022$} & -- \\ 
{\footnotesize $\mathrm{TabM_{mini}}$ } & {\footnotesize$1.4716 \pm 0.0016$} & {\footnotesize$1.4669 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{TabM_{mini}^\dagger}$ } & {\footnotesize$1.4651 \pm 0.0020$} & {\footnotesize$1.4581 \pm 0.0016$}\\ 
\bottomrule
\end{tabular}}

\\
\end{longtable}
